Active Exploration in Iterative Gaussian Process Regression for Uncertainty Modeling in Autonomous Racing

Autonomous racing creates challenging control problems, but Model Predictive Control (MPC) has made promising steps toward solving both the minimum lap-time problem and head-to-head racing. Yet, accurate models of the system are necessary for model-based control, including models of vehicle dynamics and opponent behavior. Both dynamics model error and opponent behavior can be modeled with Gaussian Process (GP) regression. GP models can be updated iteratively from data collected using the controller, but the strength of the GP model depends on the diversity of the training data. We propose a novel active exploration mechanism for iterative GP regression that purposefully collects additional data at regions of higher uncertainty in the GP model. In the exploration, a MPC collects diverse data by balancing the racing objectives and the exploration criterion; then the GP is re-trained. The process is repeated iteratively; in later iterations, the exploration is deactivated, and only the racing objectives are optimized. Thus, the MPC can achieve better performance by leveraging the improved GP model. We validate our approach in the highly realistic racing simulation platform Gran Turismo Sport of Sony Interactive Entertainment Inc for a minimum lap time challenge, and in numerical simulation of head-to-head. Our active exploration mechanism yields a significant improvement in the GP prediction accuracy compared to previous approaches and, thus, an improved racing performance.

==> figs/tikz/Bicycle_model_code.tex <==
\begin{tikzpicture}

\def \Ax {-3}
\def \Ay {-2.5}
\def \Aang {40}
\def \Bx {0}
\def \By {-1.5}
\def \Cx {4}
\def \Cy {-1.5}
\def \Cang {200}
\def \len {5}
\def \yaw {20};
\def \steering {40};
\def \wlen {0.9};
\def \wwid {0.2};
\def \vlen {2};
\def \dotlen {0.2};
\def \corrfactor {1.2};

\node (O) at (0,0) {};

%	road
\draw[thick] (\Ax,\Ay) to  [out = \Aang, in = 180] (\Bx,\By) to [out=0,in=\Cang]  (\Cx,\Cy);
\draw[dotted, thick] ({\Ax+\dotlen*cos(180+\Aang)},{\Ay+\dotlen*sin(180+\Aang)}) to (\Ax,\Ay);
\draw[dotted, thick] (\Cx,\Cy) to ({\Cx+\dotlen*cos(180+\Cang)},{\Cy+\dotlen*sin(180+\Cang)});

%	s coordinate
\draw[->] ({\Ax+0.5*sin(\Aang)},{\Ay-0.5*cos(\Aang)}) to [out = \Aang, in = 180] ({\Bx},{\By-0.5});
\draw[dotted] ({\Ax+0.5*sin(\Aang)+\dotlen*cos(180+\Aang)},{\Ay-0.5*cos(\Aang)+\dotlen*sin(180+\Aang)}) to ({\Ax+0.5*sin(\Aang)},{\Ay-0.5*cos(\Aang)});
\node at ({\Bx},{\By-0.3}) {$\color{blue}s$};

%	d coordinate
\draw[->] (\Bx,\By) to node[right,pos=0.5] {$\color{blue}e_y$} (O);

%	yaw angle
\draw[dashed] (\Bx,\By) to ({\Bx+\len/3},\By);
\draw[dashed] (0,0) to ({\len/3},0);
\draw[->] (\len/4,0) arc (0:\yaw:\len/4);
\node at ({\len/3.3*cos(\yaw/2)},{\len/3.3*sin(\yaw/2)}) {$\color{blue}e_\psi$};

%	bicycle structure
\draw[very thick] ({\len/2*cos(180+\yaw)},{\len/2*sin(180+\yaw}) to ({\len/2*cos(\yaw)},{\len/2*sin(\yaw});

%	back wheel
\draw[rotate around={\yaw:({\len/2*cos(180+\yaw)},{\len/2*sin(180+\yaw})},fill=white] ({\len/2*cos(180+\yaw)-\wlen/2},{\len/2*sin(180+\yaw)-\wwid/2}) rectangle ++(\wlen,\wwid);

%	front wheel & steering angle
\draw[dashed] ({\len/2*cos(\yaw)},{\len/2*sin(\yaw)}) to ({\len/2*cos(\yaw)+\len/5*cos(\yaw)},{\len/2*sin(\yaw)+\len/5*sin(\yaw)});
\draw[dashed] ({\len/2*cos(\yaw)},{\len/2*sin(\yaw)}) to ({\len/2*cos(\yaw)+\len/5*cos(\steering+\yaw)},{\len/2*sin(\yaw)+\len/5*sin(\steering+\yaw)});
\draw[->] ({\len/2*cos(\yaw)+\len/6*cos(\yaw)},{\len/2*sin(\yaw)+\len/6*sin(\yaw)}) arc (\yaw:\yaw+\steering:\len/6);
\node at ({\len/2*cos(\yaw)+\len/5*cos(\yaw+\steering/2)},{\len/2*sin(\yaw)+\len/5*sin(\yaw+\steering/2)}) {$\color{blue}\delta$};
\draw[rotate around={\steering+\yaw:({\len/2*cos(\yaw)},{\len/2*sin(\yaw})},fill=white] ({\len/2*cos(\yaw)-\wlen/2},{\len/2*sin(\yaw)-\wwid/2}) rectangle ++(\wlen,\wwid);

%	velocity
\draw[thick,->] (0,0) to ({\vlen*cos(\yaw+atan(0.5*tan(\steering)))},{\vlen*sin(\yaw+atan(0.5*tan(\steering)))});
%\draw[->] ({\len/4.5*cos(\yaw)},{\len/4.5*sin(\yaw)}) arc (\yaw:\yaw+atan(0.5*tan(\steering)):\len/4.5);
%\node at ({\len/4*cos(\yaw+atan(0.5*tan(\steering))/2)},{\len/4*sin(\yaw+atan(0.5*tan(\steering))/2)}) {$\color{blue}\alpha$};

%	Vx
\draw[ultra thick,->] (0,0) to node[above,pos=0.8] {$\color{blue}V_x$} ({\vlen*cos(atan(0.5*tan(\steering)))*cos(\yaw))},{\vlen*cos(atan(0.5*tan(\steering)))*sin(\yaw)});

%	Vy
\draw[ultra thick,->] (0,0) to node[right,pos=0.8] {$\color{blue}V_y$} ({\corrfactor*\vlen*sin(atan(0.5*tan(\steering)))*cos(\yaw+90))},{\corrfactor*\vlen*sin(atan(0.5*tan(\steering)))*sin(\yaw+90)});


\end{tikzpicture}

